Ab initio effective Hamiltonians for cuprate superconductors

Ab initio low-energy effective Hamiltonians of two typical high-temperature copper-oxide superconductors, whose mother compounds are La$_2$CuO$_4$ and HgBa$_2$CuO$_4$, are derived by utilizing the multi-scale ab initio scheme for correlated electrons (MACE). The effective Hamiltonians obtained in the present study serve as platforms of future studies to accurately solve the low-energy effective Hamiltonians beyond the density functional theory. It allows further study on the superconducting mechanism from the first principles and quantitative basis without adjustable parameters not only for the available cuprates but also for future design of higher Tc in general. More concretely, we derive effective Hamiltonians for three variations, 1)one-band Hamiltonian for the antibonding orbital generated from strongly hybridized Cu $3d_{x^2-y^2}$ and O $2p_\sigma$ orbitals 2)two-band Hamiltonian constructed from the antibonding orbital and Cu $3d_{3z^2-r^2}$ orbital hybridized mainly with the apex oxygen $p_z$ orbital 3)three-band Hamiltonian consisting mainly of Cu $3d_{x^2-y^2}$ orbitals and two O $2p_\sigma$ orbitals. Differences between the Hamiltonians for La$_2$CuO$_4$ and HgBa$_2$CuO$_4$, which have relatively low and high critical temperatures, respectively, at optimally doped compounds, are elucidated. The main differences are summarized as i) the oxygen $2p_\sigma$ orbitals are farther(~3.7eV) below from the Cu $d_{x^2-y^2}$ orbital for the La compound than the Hg compound(~2.4eV) in the three-band Hamiltonian. This causes a substantial difference in the character of the $d_{x^2-y^2}-2p_\sigma$ antibonding band at the Fermi level and makes the effective onsite Coulomb interaction U larger for the La compound than the Hg compound for the two- and one-band Hamiltonians. ii)The ratio of the second-neighbor to the nearest transfer t'/t is also substantially different (~0.26) for the Hg and ~0.15 for the La compound in the one-band Hamiltonian.

==> (inline-0) <==
\begin{tabular}{c|cc|cc|cc|cc|cc} 
\hline \hline \\ [-8pt]
$t $(cGW-SIC)   &       &  $(0,0,0)$  &      & $(1,0,0)$ &        & $(1,1,0)$ &        &  $(2,0,0)$     \\ [+1pt]
\hline \\ [-8pt]
      &  $3z^2-r^2 $ &  $x^2-y^2 $  &  $3z^2-r^2 $ &  $x^2-y^2 $ &  $3z^2-r^2 $ &  $x^2-y^2 $ &  $3z^2-r^2 $ &  $x^2-y^2 $ \\ 
\hline \\ [-8pt] 
$3z^2-r^2 $  & -3.811 & 0.000 & 0.013 & 0.033  & -0.003 & 0.000 & 0.000 & 0.002 \\
$x^2-y^2 $  & 0.000  & 0.197 & 0.033 & -0.426 & 0.000  & 0.102 & 0.002 & -0.048 \\
\hline \hline \\ [-8pt]
   &       &  $(2,1,0)$  &      & $(2,2,0)$ &        & $(3,0,0)$ &        &  $(3,1,0)$     \\ [+1pt]
\hline \\ [-8pt]
      &  $3z^2-r^2 $ &  $x^2-y^2 $  &  $3z^2-r^2 $ &  $x^2-y^2 $ &  $3z^2-r^2 $ &  $x^2-y^2 $ &  $3z^2-r^2 $ &  $x^2-y^2 $ \\ 
\hline \\ [-8pt] 
$3z^2-r^2 $  & 0.000 & 0.002 & 0.000 & 0.000  & 0.002 & -0.002 & -0.001 & 0.000 \\
$x^2-y^2 $   & 0.002  & -0.002 & 0.000 & 0.013 & -0.002  & 0.004 & 0.000 & 0.009 \\
\hline \hline \\ [-8pt]
   &       &  $(3,2,0)$  &      & $(3,3,0)$ &        & $(0,0,1)$     \\ [+1pt]
\hline \\ [-8pt]
      &  $3z^2-r^2 $ &  $x^2-y^2 $  &  $3z^2-r^2 $ &  $x^2-y^2 $ &  $3z^2-r^2 $ &  $x^2-y^2 $ \\ 
\hline \\ [-8pt] 
$3z^2-r^2 $  & 0.000 & 0.001 & -0.001 & 0.000  & -0.025 & 0.000  \\
$x^2-y^2 $   & 0.001  & 0.000 & 0.000 & -0.010 & 0.000  & 0.000  \\
\hline
\hline 
\end{tabular} 
%} %%%%%%%%%%%%%%%%%%
\end{table*} 
\end{widetext}

\begin{table}   %% S2 %%%%%%%%%%%%%%%%%
\begin{tabular}{cc} 
%{\scriptsize %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{1.0\hsize}
\label{WrHg2all}
\begin{center}
\caption{
Diagonal effective interactions within the same CuO$_2$ plane (left) and interlayer interactions (right) in the cGW-SIC for two-band hamiltonian of HgBa$_2$CuO$_4$ (in eV).
The interactions are indexed as $\langle \phi _{ \ell_1\bm{R}_{i_1}}\phi _{ \ell_2\bm{R}_{i_2}}|X|\phi _{ \ell_3\bm{R}_{i_3}}\phi _{ \ell_4\bm{R}_{i_4}} \rangle  (X=v, W^r)$. For the orbital index $\ell$,
1 and 2 stand for the $3z^2-r^2 $ and  $x^2-y^2 $ orbitals, respectively.
}
\
\begin{tabular}{c|c} 
\hline \hline \\ [-8pt]
  $\bm{R}_{i_1}$ \ \ $\ell_1$ \ \ $\bm{R}_{i_2}$ \ \ $\ell_2$ \ \ $\bm{R}_{i_3}$ \ \ $\ell_3$ \ \ $\bm{R}_{i_4}$ \ \ $\ell_4$ & $v$ \ \ \ \  \ \ $W^r$    \\ [+1pt]
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  1 & 24.348   6.722        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  2  $(0,0,0)$  2 & 18.672   3.820        \\
  $(0,0,0)$  1  $(0,0,0)$  2  $(0,0,0)$  1  $(0,0,0)$  2 &  0.808   0.726         \\
  $(0,0,0)$  1  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  1 &  0.808   0.726        \\
  $(0,0,0)$  2  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  2 &  0.808   0.726        \\
  $(0,0,0)$  2  $(0,0,0)$  1  $(0,0,0)$  2  $(0,0,0)$  1 &  0.808   0.726        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  1  $(0,0,0)$  1 & 18.672   3.820        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  2 & 17.421   4.314        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,0,0)$  1  $(1,0,0)$  1 &  3.669   0.764        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,0,0)$  2  $(1,0,0)$  2 &  3.922   0.833        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(1,0,0)$  1  $(1,0,0)$  1 &  3.922   0.833        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(1,0,0)$  2  $(1,0,0)$  2 &  4.155   0.901        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,1,0)$  1  $(1,1,0)$  1 &  2.657   0.486        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,1,0)$  2  $(1,1,0)$  2 &  2.696   0.502        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(1,1,0)$  1  $(1,1,0)$  1 &  2.696   0.502        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(1,1,0)$  2  $(1,1,0)$  2  & 2.749   0.522        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,0,0)$  1  $(2,0,0)$  1  & 2.013   0.343        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,0,0)$  2  $(2,0,0)$  2 &  2.045   0.355        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,0,0)$  1  $(2,0,0)$  1  & 2.045   0.355        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,0,0)$  2  $(2,0,0)$  2  & 2.083   0.369        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,1,0)$  1  $(2,1,0)$  1  & 1.839   0.303        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,1,0)$  2  $(2,1,0)$  2  & 1.856   0.310        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,1,0)$  1  $(2,1,0)$  1  & 1.856   0.310        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,1,0)$  2  $(2,1,0)$  2  & 1.875   0.317        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,2,0)$  1  $(2,2,0)$  1 &  1.574   0.245        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,2,0)$  2  $(2,2,0)$  2 &  1.583   0.249        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,2,0)$  1  $(2,2,0)$  1 &  1.583   0.249        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,2,0)$  2  $(2,2,0)$  2 &  1.593   0.253        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,0,0)$  1  $(3,0,0)$  1  & 1.693   0.268        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,0,0)$  2  $(3,0,0)$  2 &  1.707   0.274        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,0,0)$  1  $(3,0,0)$  1  & 1.707   0.274        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,0,0)$  2  $(3,0,0)$  2  & 1.723   0.280        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,1,0)$  1  $(3,1,0)$  1  & 1.613   0.252        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,1,0)$  2  $(3,1,0)$  2  & 1.624   0.257        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,1,0)$  1  $(3,1,0)$  1  & 1.624   0.257        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,1,0)$  2  $(3,1,0)$  2  & 1.635   0.262        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,2,0)$  1  $(3,2,0)$  1  & 1.468   0.222        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,2,0)$  2  $(3,2,0)$  2  & 1.475   0.225        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,2,0)$  1  $(3,2,0)$  1  & 1.475   0.225        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,2,0)$  2  $(3,2,0)$  2  & 1.483   0.229        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,3,0)$  1  $(3,3,0)$  1  & 1.401   0.208        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,3,0)$  2  $(3,3,0)$  2  & 1.408   0.211        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,3,0)$  1  $(3,3,0)$  1  & 1.408   0.211        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,3,0)$  2  $(3,3,0)$  2  & 1.415   0.214        \\
\hline     
\hline 
\end{tabular} 
\end{center} 
\end{minipage}
%} %%%%%%%%%%%%%%%%%%
%\end{table} 
%\begin{table}
\begin{minipage}{1.0\hsize}%% S3 %%%%%%%%%%%%%%%%%
\vspace{-3.3truecm}
\begin{center}
\caption{
Diagonal effective interactions for interlayer pair in the cGW-SIC for two-band hamiltonian of HgBa$_2$CuO$_4$ (in eV).
Same notation as Table S2.
%$X=\langle \phi _{ \ell_1\bm{R}_{i_1}}\phi _{ \ell_2\bm{R}_{i_2}}|X|\phi _{ \ell_3\bm{R}_{i_3}}\phi _{ \ell_4\bm{R}_{i_4}} \rangle  (X=v, W^r)$.
}
\
%{\scriptsize %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tabular}{c|c} 
\hline \hline \\ [-8pt]
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,1)$  1  $(0,0,1)$  1  & 1.638   0.310        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,1)$  2  $(0,0,1)$  2  & 1.606   0.294        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,1)$  1  $(0,0,1)$  1  & 1.606   0.294        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,1)$  2  $(0,0,1)$  2  & 1.578   0.283        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,0,1)$  1  $(1,0,1)$  1  & 1.539   0.271        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,0,1)$  2  $(1,0,1)$  2  & 1.519   0.266        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(1,0,1)$  1  $(1,0,1)$  1  & 1.519   0.266        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(1,0,1)$  2  $(1,0,1)$  2  & 1.500   0.260        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,1,1)$  1  $(1,1,1)$  1  & 1.465   0.248        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,1,1)$  2  $(1,1,1)$  2  & 1.451   0.245        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(1,1,1)$  1  $(1,1,1)$  1  & 1.451   0.245        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(1,1,1)$  2  $(1,1,1)$  2  & 1.438   0.242        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,0,1)$  1  $(2,0,1)$  1  & 1.379   0.223        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,0,1)$  2  $(2,0,1)$  2  & 1.371   0.223        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,0,1)$  1  $(2,0,1)$  1  & 1.371   0.223        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,0,1)$  2  $(2,0,1)$  2  & 1.364   0.222        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,1,1)$  1  $(2,1,1)$  1  & 1.337   0.212        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,1,1)$  2  $(2,1,1)$  2  & 1.331   0.212        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,1,1)$  1  $(2,1,1)$  1  & 1.331   0.212        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,1,1)$  2  $(2,1,1)$  2  & 1.325   0.212        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,2,1)$  1  $(2,2,1)$  1  & 1.259   0.192        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,2,1)$  2  $(2,2,1)$  2  & 1.255   0.193        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,2,1)$  1  $(2,2,1)$  1  & 1.255   0.193        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,2,1)$  2  $(2,2,1)$  2  & 1.253   0.193        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,0,1)$  1  $(3,0,1)$  1  & 1.311   0.204        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,0,1)$  2  $(3,0,1)$  2  & 1.307   0.205        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,0,1)$  1  $(3,0,1)$  1  & 1.307   0.205        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,0,1)$  2  $(3,0,1)$  2  & 1.303   0.205        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,1,1)$  1  $(3,1,1)$  1  & 1.281   0.197        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,1,1)$  2  $(3,1,1)$  2  & 1.277   0.198        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,1,1)$  1  $(3,1,1)$  1  & 1.277   0.198        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,1,1)$  2  $(3,1,1)$  2  & 1.274   0.198        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,2,1)$  1  $(3,2,1)$  1  & 1.222   0.183        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,2,1)$  2  $(3,2,1)$  2  & 1.220   0.184        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,2,1)$  1  $(3,2,1)$  1  & 1.220   0.184        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,2,1)$  2  $(3,2,1)$  2  & 1.218   0.184        \\
 $(0,0,0)$  1  $(0,0,0)$  1  $(3,3,1)$  1  $(3,3,1)$  1  & 1.194   0.176        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,3,1)$  2  $(3,3,1)$  2  & 1.192   0.177        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,3,1)$  1  $(3,3,1)$  1  & 1.192   0.177        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,3,1)$  2  $(3,3,1)$  2  & 1.191   0.178        \\
%  \hline \\ [-8pt] 
\hline     
\hline 
\end{tabular} 
\end{center}
\label{WrHg2all_interlayer} 
\end{minipage}
%} %%%%%%%%%%%%%%%%%%
\end{tabular} 
\end{table} 

\clearpage
\begin{table}[h] 
\begin{tabular}{cc} 
%{\scriptsize %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{1.2\hsize}  % S4 %%%%%%%%%%%%%
\label{WrHg2all_offdiagonal}
\begin{center} 
\caption{
Off-diagonal effective interactions in the cGW-SIC for two-band hamiltonian of HgBa$_2$CuO$_4$ (in eV).
Same notation as Table S2.
%$X=\langle \phi _{ \ell_1\bm{R}_{i_1}}\phi _{ \ell_2\bm{R}_{i_2}}|X|\phi _{ \ell_3\bm{R}_{i_3}}\phi _{ \ell_4\bm{R}_{i_4}} \rangle  (X=v, W^r)$.
}
\ 
%{\scriptsize %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tabular}{c|c} 
\hline \hline \\ [-8pt]
  $(0,1,0)$  2  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  1  & 0.275   0.064        \\
  $(0,1,0)$  2  $(0,0,0)$  2  $(0,0,0)$  1  $(0,0,0)$  1  & 0.361   0.065        \\
  $(0,1,0)$  2  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  2  & 0.269   0.066        \\
  $(0,1,0)$  1  $(0,0,0)$  2  $(0,1,0)$  1  $(0,1,0)$  1  & 0.275   0.064        \\
  $(0,1,0)$  2  $(0,0,0)$  2  $(0,1,0)$  1  $(0,1,0)$  1  & 0.361   0.065        \\
  $(0,1,0)$  2  $(0,0,0)$  2  $(0,1,0)$  2  $(0,1,0)$  2  & 0.269   0.066        \\
  $(0,-1,0)$  2  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  1  & 0.275   0.064        \\
  $(0,-1,0)$  2  $(0,0,0)$  2  $(0,0,0)$  1  $(0,0,0)$  1  & 0.361   0.065        \\
  $(0,-1,0)$  2  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  2  & 0.269   0.066        \\
  $(0,-1,0)$  1  $(0,0,0)$  2  $(0,-1,0)$  1  $(0,-1,0)$  1 &  0.275   0.064        \\
  $(0,-1,0)$  2  $(0,0,0)$  2  $(0,-1,0)$  1  $(0,-1,0)$  1 &  0.361   0.065        \\
  $(0,-1,0)$  2  $(0,0,0)$  2  $(0,-1,0)$  2  $(0,-1,0)$  2  & 0.269   0.066        \\
  $(1,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  1  $(0,0,0)$  1 &  0.361   0.065        \\
  $(1,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  2 &  0.269   0.066        \\
  $(1,0,0)$  2  $(0,0,0)$  2  $(1,0,0)$  1  $(1,0,0)$  1 &  0.361   0.065        \\
  $(1,0,0)$  2  $(0,0,0)$  2  $(1,0,0)$  2  $(1,0,0)$  2 &  0.269   0.066        \\
 $(-1,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  1  $(0,0,0)$  1 &  0.361   0.065        \\
 $(-1,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  2  & 0.269   0.066        \\
 $(-1,0,0)$  2  $(0,0,0)$  2 $(-1,0,0)$  1 $(-1,0,0)$  1  & 0.361   0.065        \\
 $(-1,0,0)$  2  $(0,0,0)$  2 $(-1,0,0)$  2 $(-1,0,0)$  2  & 0.269   0.066        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  1  $(0,1,0)$  2  & 0.275   0.064        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  2  $(0,1,0)$  2  & 0.361   0.065        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  2  $(0,1,0)$  2 &  0.269   0.066        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,-1,0)$  2  $(0,0,0)$  1  & 0.275   0.064        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,-1,0)$  2  $(0,0,0)$  2  & 0.361   0.065        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(0,-1,0)$  2  $(0,0,0)$  2  & 0.269   0.066        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  1  $(0,-1,0)$  2  & 0.275   0.064        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  2  $(0,-1,0)$  2  & 0.361   0.065        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  2  $(0,-1,0)$  2  & 0.269   0.066        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,1,0)$  2  $(0,0,0)$  1  & 0.275   0.064        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,1,0)$  2  $(0,0,0)$  2  & 0.361   0.065        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(0,1,0)$  2  $(0,0,0)$  2  & 0.269   0.066        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  2  $(1,0,0)$  2  & 0.361   0.065        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  2  $(1,0,0)$  2  & 0.269   0.066        \\
  $(0,0,0)$  1  $(0,0,0)$  1 $(-1,0,0)$  2  $(0,0,0)$  2  & 0.361   0.065        \\
  $(0,0,0)$  2  $(0,0,0)$  2 $(-1,0,0)$  2  $(0,0,0)$  2  & 0.269   0.066        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  2 $(-1,0,0)$  2  & 0.361   0.065        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  2 $(-1,0,0)$  2  & 0.269   0.066        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,0,0)$  2  $(0,0,0)$  2  & 0.361   0.065        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(1,0,0)$  2  $(0,0,0)$  2  & 0.269   0.066        \\
\hline     
\hline 
%\end{tabular} 
%} %%%%%%%%%%%%%%%%%%
%\end{table*} 
\end{tabular} 
\end{center}
\end{minipage}
%} %%%%%%%%%%%%%%%%%%
%\end{table} 
%\begin{table}
%\begin{tabular}{cc} 
%{\scriptsize %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{0.8\hsize}  % S5 %%%%%%%%%%
\label{paraHg1all}
\begin{center}
\caption{
Transfer integrals  in the cGW for one-band hamiltonian of HgBa$_2$CuO$_4$ (in eV).
The inter-layer hopping is omitted because its energy scale is under 10 meV. 
}
\vspace{-10.5truecm}
%\begin{table*}[ptb] 
\ 
%\label{paraHg1all} 
%{\scriptsize %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tabular}{c|c|c|c|c|c|c|c} 
\hline \hline \\ [-8pt]
$t $(cGW)   &      $(0,0,0)$  &   $(1,0,0)$ &     $(1,1,0)$ &      $(2,0,0)$    \\ [+1pt]
\hline \\ [-8pt] 
$x^2-y^2$  & 0.190 &-0.461 &  0.119 & -0.072 \\
\hline \hline \\ [-8pt]
   &      $(2,1,0)$  &   $(2,2,0)$ &     $(3,0,0)$ &      $(3,1,0)$    \\ [+1pt]
\hline \\ [-8pt] 
$x^2-y^2$  & 0.006  & 0.014 &  -0.006 & 0.010 \\
\hline \hline \\ [-8pt]
$t $(cGW)   &      $(3,2,0)$  &   $(3,3,0)$   \\ [+1pt]
\hline \\ [-8pt] 
$x^2-y^2$  & 0.000 & -0.010  \\
\hline
\hline 
%\end{tabular} 
%} %%%%%%%%%%%%%%%%%%
%\end{table*} 
\end{tabular} 
\end{center}
\end{minipage}
%} %%%%%%%%%%%%%%%%%%
\end{tabular} 
\end{table} 

\clearpage
\begin{table}[h]  % S6 %%%%%%%%%%%%%%%%%%
%\begin{tabular}{cc} 
%\begin{minipage}{1.0\hsize}
\label{WrHg1all} 
%{\scriptsize %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{center}
\caption{
Effective interactions in the cGW-SIC for one-band hamiltonian of HgBa$_2$CuO$_4$ (in eV).
 $\langle \phi _{ \ell_1\bm{R}_{i_1}}\phi _{ \ell_2\bm{R}_{i_2}}|X|\phi _{ \ell_3\bm{R}_{i_3}}\phi _{ \ell_4\bm{R}_{i_4}} \rangle  (X=v, W^r)$ are shown.
%$X=\langle \phi _{ \ell_1\bm{R}_{i_1}}\phi _{ \ell_2\bm{R}_{i_2}}|X|\phi _{ \ell_3\bm{R}_{i_3}}\phi _{ \ell_4\bm{R}_{i_4}} \rangle  (X=v, W^r)$.
%
}
\begin{tabular}{c|c} 
\hline \hline \\ [-8pt]
  $\bm{R}_{i_1}$ \ \ $\ell_1$ \ \ $\bm{R}_{i_2}$ \ \ $\ell_2$ \ \ $\bm{R}_{i_3}$ \ \ $\ell_3$ \ \ $\bm{R}_{i_4}$ \ \ $\ell_4$ & $v$ \ \ \ \  \ \ $W^r$    \\ [+1pt]
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  1 & 17.421   4.374        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,0,0)$  1  $(1,0,0)$  1  & 4.155   1.093        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,1,0)$  1  $(1,1,0)$  1  & 2.749   0.736        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,0,0)$  1  $(2,0,0)$  1  & 2.083   0.588        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,1,0)$  1  $(2,1,0)$  1  & 1.875   0.539        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,2,0)$  1  $(2,2,0)$  1  & 1.593   0.476        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,0,0)$  1  $(3,0,0)$  1 &  1.723   0.504        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,1,0)$  1  $(3,1,0)$  1 &  1.635   0.485        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,2,0)$  1  $(3,2,0)$  1 &  1.483   0.451        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,3,0)$  1  $(3,3,0)$  1 &  1.415   0.435        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,1)$  1  $(0,0,1)$  1 &  1.578   0.539        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,0,1)$  1  $(1,0,1)$  1 &  1.500   0.507        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,1,1)$  1  $(1,1,1)$  1 &  1.438   0.484        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,0,1)$  1  $(2,0,1)$  1 &  1.364   0.459        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,1,1)$  1  $(2,1,1)$  1 &  1.325   0.447        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,2,1)$  1  $(2,2,1)$  1 &  1.253   0.424        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,0,1)$  1  $(3,0,1)$  1 &  1.303   0.439        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,1,1)$  1  $(3,1,1)$  1 &  1.274   0.430        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,2,1)$  1  $(3,2,1)$  1 &  1.218   0.414        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,3,1)$  1  $(3,3,1)$  1 &  1.191   0.406        \\
   \hline \\ [-8pt] 
  $(0,1,0)$  1  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  1 &  0.269   0.062        \\
  $(0,1,0)$  1  $(0,0,0)$  1  $(0,1,0)$  1  $(0,1,0)$  1 &  0.269   0.062        \\
  $(0,-1,0)$  1  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  1 &  0.269   0.062        \\
  $(0,-1,0)$  1  $(0,0,0)$  1  $(0,-1,0)$  1  $(0,-1,0)$  1 &  0.269   0.062        \\
  $(1,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  1  & 0.269   0.062        \\
  $(1,0,0)$  1  $(0,0,0)$  1  $(1,0,0)$  1  $(1,0,0)$  1 &  0.269   0.062        \\
 $(-1,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  1 &  0.269   0.062        \\
 $(-1,0,0)$  1  $(0,0,0)$  1 $(-1,0,0)$  1 $(-1,0,0)$  1 &  0.269   0.062        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  1  $(0,1,0)$  1 &  0.269   0.062        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,-1,0)$  1  $(0,0,0)$  1 &  0.269   0.062        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  1  $(0,-1,0)$  1 &  0.269   0.062        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,1,0)$  1  $(0,0,0)$  1 &  0.269   0.062        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  1  $(1,0,0)$  1 &  0.269   0.062        \\
  $(0,0,0)$  1  $(0,0,0)$  1 $(-1,0,0)$  1  $(0,0,0)$  1 &  0.269   0.062        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  1 $(-1,0,0)$  1 &  0.269   0.062        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,0,0)$  1  $(0,0,0)$  1  & 0.269   0.062        \\
\hline     
\hline 
\end{tabular}
\begin{tabular}{c|ccc|ccc|ccc|ccc|ccc} 
\hline \hline \\ [-8pt]
$t $(cGW-SIC)   &       &  $(0,0,0)$  &       &     & $(1,0,0)$ &    &       & $(1,1,0)$ &      &     &  $(2,0,0)$ &     \\ [+1pt]
\hline \\ [-8pt]
      &  $x^2-y^2$ &  $p_1$ &  $p_2$ & $x^2-y^2$ &  $p_1$ &  $p_2$ &  $x^2-y^2$ &  $p_1$ &  $p_2$ & $x^2-y^2$ &  $p_1$ &  $p_2$ \\ 
\hline \\ [-8pt] 
$x^2-y^2$  & -1.696 & -1.257 & 1.257  & -0.012 & -0.033 & -0.056 &  0.021 & -0.012  & 0.012 & -0.012 &  0.004 & -0.003 \\
$p_1$          & -1.257 & -4.112 & -0.751 & 1.257  &  0.181  & 0.751  & -0.056 &  0.054  & 0.004 &  0.033 & -0.006 &  0.004 \\
$p_2$          &  1.257 & -0.751 & -4.112 & -0.056 & -0.004 & -0.060  & 0.056 &  0.004  & 0.054 & -0.003 &  0.001 & -0.004 \\
\hline \hline \\ [-8pt]
      &       &  $(2,1,0)$  &       &     & $(2,2,0)$ &    &       & $(3,0,0)$ &      &     &  $(3,1,0)$ &     \\ [+1pt]
\hline \\ [-8pt]
      &  $x^2-y^2$ &  $p_1$ &  $p_2$ & $x^2-y^2$ &  $p_1$ &  $p_2$ &  $x^2-y^2$ &  $p_1$ &  $p_2$ & $x^2-y^2$ &  $p_1$ &  $p_2$ \\ 
\hline \\ [-8pt] 
$x^2-y^2$  &  -0.007 &  0.003 & -0.008 &   0.009 & -0.001 & 0.001 &  0.004 & -0.002 & 0.001 & 0.003 & -0.001 & 0.001 \\ 
$p_1$          &  0.012 &  0.000 &  0.013  &   -0.008 & 0.004 & -0.002 & -0.002 & 0.000 & 0.000 & -0.001 & 0.000 & -0.001 \\
$p_2$          &  0.003 & -0.001 & -0.003  &   0.008 & -0.002 & 0.004 &  0.001 & 0.000 & 0.001 & -0.001 & 0.000 &  0.000  \\
\hline \hline \\ [-8pt]
    &       &  $(3,2,0)$  &       &     & $(3,3,0)$  \\ [+1pt]
\hline \\ [-8pt]
      &  $x^2-y^2$ &  $p_1$ &  $p_2$ & $x^2-y^2$ &  $p_1$ &  $p_2$  \\ 
\hline \\ [-8pt] 
$x^2-y^2$  &  0.002 & 0.000 &  0.003  &   -0.006 &  0.002 &  -0.002  \\ 
$p_1$          &  0.000  & 0.000 &  -0.001  &   0.002 &  -0.001 &  0.000  \\
$p_2$          &  -0.001 &  0.001 &  0.001  &   -0.002 &  0.000 &  -0.001   \\
\hline
\hline 
\end{tabular} 
%} %%%%%%%%%%%%%%%%%%
\end{center}
%\end{minipage} 
%\end{tabular} 
\end{table*} 

\clearpage

\begin{table}[h] % S8 %%%%%%%%%%%%%%%%%%
\begin{tabular}{cc} 
%{\scriptsize %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{1.0\hsize}
\label{WrHg3all} 
\begin{center}
\caption{
Diagonal effective interactions in the cGW-SIC for three-band hamiltonian of HgBa$_2$CuO$_4$ (in eV). 
The interactions are indexed as $\langle \phi _{ \ell_1\bm{R}_{i_1}}\phi _{ \ell_2\bm{R}_{i_2}}|X|\phi _{ \ell_3\bm{R}_{i_3}}\phi _{ \ell_4\bm{R}_{i_4}} \rangle  (X=v, W^r)$. The orbital indices 1, 2, and 3 stand for the $x^2-y^2$,  $p_1$ and  $p_2$ orbitals, respectively.
}
\ 
%{\scriptsize %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tabular}{c|c} 
\hline \hline \\ [-8pt]
  $\bm{R}_{i_1}$ \ \ $\ell_1$ \ \ $\bm{R}_{i_2}$ \ \ $\ell_2$ \ \ $\bm{R}_{i_3}$ \ \ $\ell_3$ \ \ $\bm{R}_{i_4}$ \ \ $\ell_4$ & $v$ \ \ \ \  \ \ $W^r$    \\ [+1pt]
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  1  & 28.821   8.837        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  2  $(0,0,0)$  2  & 8.010   1.985         \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  2  $(0,0,0)$  3  & 0.327   0.105        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  3  $(0,0,0)$  2  & 0.327   0.105        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  3  $(0,0,0)$  3  & 8.010   1.985        \\
  $(0,0,0)$  1  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  2  & 0.170   0.104        \\
  $(0,0,0)$  2  $(0,0,0)$  1  $(0,0,0)$  2  $(0,0,0)$  2  & 0.170   0.104        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  1  $(0,0,0)$  1  & 8.010   1.985        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  1  $(0,0,0)$  2  & 0.170   0.104        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  1  & 0.170   0.104        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  2 & 17.114   5.311        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  3  $(0,0,0)$  3  & 5.319   1.210        \\
  $(0,0,0)$  2  $(0,0,0)$  3  $(0,0,0)$  1  $(0,0,0)$  1  & 0.327   0.105        \\
  $(0,0,0)$  3  $(0,0,0)$  2  $(0,0,0)$  1  $(0,0,0)$  1  & 0.327   0.105        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(0,0,0)$  1  $(0,0,0)$  1  & 8.010   1.985        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(0,0,0)$  2  $(0,0,0)$  2  & 5.319   1.210        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(0,0,0)$  3  $(0,0,0)$  3 & 17.114   5.311        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,0,0)$  1  $(1,0,0)$  1 &  3.798   0.804        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,0,0)$  2  $(1,0,0)$  2  & 8.010   1.985        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,0,0)$  3  $(1,0,0)$  3  & 3.339   0.650        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(1,0,0)$  1  $(1,0,0)$  1  & 2.577   0.499        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(1,0,0)$  2  $(1,0,0)$  2  & 3.877   0.847        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(1,0,0)$  3  $(1,0,0)$  3  & 2.417   0.450        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(1,0,0)$  1  $(1,0,0)$  1  & 3.339   0.650        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(1,0,0)$  2  $(1,0,0)$  2  & 5.319   1.210        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(1,0,0)$  3  $(1,0,0)$  3  & 3.601   0.705        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,1,0)$  1  $(1,1,0)$  1  & 2.706   0.487        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,1,0)$  2  $(1,1,0)$  2  & 3.339   0.650        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,1,0)$  3  $(1,1,0)$  3  & 3.339   0.650        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(1,1,0)$  1  $(1,1,0)$  1  & 2.172   0.384        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(1,1,0)$  2  $(1,1,0)$  2  & 2.678   0.511        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(1,1,0)$  3  $(1,1,0)$  3  & 2.417   0.450        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(1,1,0)$  1  $(1,1,0)$  1  & 2.172   0.384        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(1,1,0)$  2  $(1,1,0)$  2  & 2.417   0.450        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(1,1,0)$  3  $(1,1,0)$  3  & 2.678   0.511        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,0,0)$  1  $(2,0,0)$  1  & 2.033   0.357        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,0,0)$  2  $(2,0,0)$  2  & 2.577   0.499        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,0,0)$  3  $(2,0,0)$  3  & 1.959   0.339        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,0,0)$  1  $(2,0,0)$  1  & 1.770   0.297        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,0,0)$  2  $(2,0,0)$  2  & 2.024   0.362        \\
\hline     
\hline 
\end{tabular} 
%} %%%%%%%%%%%%%%%%%%
%\end{table*} 
\end{center}
\end{minipage}
%} %%%%%%%%%%%%%%%%%%
%\end{table} 
%\begin{table}
%\begin{tabular}{cc} 
\begin{minipage}{1.0\hsize} % S9 %%%%%%%%%%%%%%%%%%
\vspace{-1.2truecm}
%\begin{table*}[h] 
\label{WrHg3all_offdiagonal} 
%\begin{tabular}
\begin{center}
\caption{
Effective interactions in the cGW-SIC for three-band hamiltonian of HgBa$_2$CuO$_4$ (in eV).
Notations are the same as Table S8.
%$X=\langle \phi _{ \ell_1\bm{R}_{i_1}}\phi _{ \ell_2\bm{R}_{i_2}}|X|\phi _{ \ell_3\bm{R}_{i_3}}\phi _{ \ell_4\bm{R}_{i_4}} \rangle  (X=v, W^r)$.
}
\ 
\begin{tabular}{c|c} 
%{\scriptsize %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline \hline \\ [-8pt]
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,0,0)$  3  $(2,0,0)$  3  & 1.724   0.288        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(2,0,0)$  1  $(2,0,0)$  1  & 1.959   0.339        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(2,0,0)$  2  $(2,0,0)$  2  & 2.417   0.450        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(2,0,0)$  3  $(2,0,0)$  3  & 1.989   0.348        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,1,0)$  1  $(2,1,0)$  1  & 1.855   0.310        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,1,0)$  2  $(2,1,0)$  2  & 2.172   0.384        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,1,0)$  3  $(2,1,0)$  3  & 1.959   0.339        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,1,0)$  1  $(2,1,0)$  1  & 1.668   0.273        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,1,0)$  2  $(2,1,0)$  2  & 1.839   0.315        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,1,0)$  3  $(2,1,0)$  3  & 1.724   0.289        \\ 
  $(0,0,0)$  3  $(0,0,0)$  3  $(2,1,0)$  1  $(2,1,0)$  1  & 1.693   0.278        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(2,1,0)$  2  $(2,1,0)$  2  & 1.884   0.326        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(2,1,0)$  3  $(2,1,0)$  3  & 1.824   0.312        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,2,0)$  1  $(2,2,0)$  1  & 1.584   0.251        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,2,0)$  2  $(2,2,0)$  2  & 1.693   0.278        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,2,0)$  3  $(2,2,0)$  3  & 1.693   0.278        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,2,0)$  1  $(2,2,0)$  1  & 1.491   0.234        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,2,0)$  2  $(2,2,0)$  2  & 1.563   0.253        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,2,0)$  3  $(2,2,0)$  3  & 1.562   0.253        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(2,2,0)$  1  $(2,2,0)$  1  & 1.491   0.234        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(2,2,0)$  2  $(2,2,0)$  2  & 1.562   0.253        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(2,2,0)$  3  $(2,2,0)$  3  & 1.563   0.253        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,0,0)$  1  $(3,0,0)$  1  & 1.704   0.279        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,0,0)$  2  $(3,0,0)$  2  & 1.770   0.297        \\ 
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,0,0)$  3  $(3,0,0)$  3  & 1.664   0.272        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,0,0)$  1  $(3,0,0)$  1  & 1.770   0.297        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,0,0)$  2  $(3,0,0)$  2  & 1.691   0.282        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,0,0)$  3  $(3,0,0)$  3  & 1.724   0.289        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,0,0)$  1  $(3,0,0)$  1  & 1.664   0.272        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,0,0)$  2  $(3,0,0)$  2  & 1.724   0.289        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,0,0)$  3  $(3,0,0)$  3  & 1.673   0.276        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,1,0)$  1  $(3,1,0)$  1  & 1.623   0.260        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,1,0)$  2  $(3,1,0)$  2  & 1.668   0.273        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,1,0)$  3  $(3,1,0)$  3  & 1.664   0.272        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,1,0)$  1  $(3,1,0)$  1  & 1.668   0.273        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,1,0)$  2  $(3,1,0)$  2  & 1.608   0.262        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,1,0)$  3  $(3,1,0)$  3  & 1.724   0.288        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,1,0)$  1  $(3,1,0)$  1  & 1.532   0.243        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,1,0)$  2  $(3,1,0)$  2  & 1.562   0.253        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,1,0)$  3  $(3,1,0)$  3  & 1.596   0.259        \\
\hline     
\hline 
\end{tabular} 
\end{center}
\end{minipage}
%} %%%%%%%%%%%%%%%%%%
\end{tabular} 
\end{table} 
%} %%%%%%%%%%%%%%%%%%
%\end{table*} 
\clearpage

\begin{table} 
\begin{tabular}{cc} 
\begin{minipage}{1.0\hsize} % S10 %%%%%%%%%%%%%%%%%%
\label{WrHg3all_offdiagonal2} 
%\begin{tabular}{cc} 
%{\scriptsize %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{center}
\caption{
Effective interactions in the cGW-SIC for three-band hamiltonian of HgBa$_2$CuO$_4$ (in eV).
Notations are the same as Table S8.
%$X=\langle \phi _{ \ell_1\bm{R}_{i_1}}\phi _{ \ell_2\bm{R}_{i_2}}|X|\phi _{ \ell_3\bm{R}_{i_3}}\phi _{ \ell_4\bm{R}_{i_4}} \rangle  (X=v, W^r)$.
}
\ 
%{\scriptsize %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tabular}{c|c} 
\hline \hline \\ [-8pt]
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,2,0)$  1  $(3,2,0)$  1  & 1.476   0.229        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,2,0)$  2  $(3,2,0)$  2  & 1.491   0.234        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,2,0)$  3  $(3,2,0)$  3  & 1.532   0.243        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,2,0)$  1  $(3,2,0)$  1  & 1.491   0.234        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,2,0)$  2  $(3,2,0)$  2  & 1.458   0.230        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,2,0)$  3  $(3,2,0)$  3  & 1.562   0.253        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,2,0)$  1  $(3,2,0)$  1  & 1.414   0.218        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,2,0)$  2  $(3,2,0)$  2  & 1.423   0.223        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,2,0)$  3  $(3,2,0)$  3  & 1.455   0.229        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,3,0)$  1  $(3,3,0)$  1  & 1.408   0.215        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,3,0)$  2  $(3,3,0)$  2  & 1.414   0.218        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,3,0)$  3  $(3,3,0)$  3  & 1.414   0.218        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,3,0)$  1  $(3,3,0)$  1  & 1.414   0.218        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,3,0)$  2  $(3,3,0)$  2  & 1.390   0.215        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,3,0)$  3  $(3,3,0)$  3  & 1.423   0.222        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,3,0)$  1  $(3,3,0)$  1  & 1.414   0.218        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,3,0)$  2  $(3,3,0)$  2  & 1.423   0.222        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,3,0)$  3  $(3,3,0)$  3  & 1.390   0.215        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,1)$  1  $(0,0,1)$  1  & 1.612   0.350        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,1)$  2  $(0,0,1)$  2  & 1.574   0.324        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,1)$  3  $(0,0,1)$  3  & 1.574   0.324        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,1)$  1  $(0,0,1)$  1  & 1.574   0.324        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,1)$  2  $(0,0,1)$  2  & 1.590   0.325        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,1)$  3  $(0,0,1)$  3  & 1.539   0.306        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(0,0,1)$  1  $(0,0,1)$  1  & 1.574   0.324        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(0,0,1)$  2  $(0,0,1)$  2  & 1.539   0.306        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(0,0,1)$  3  $(0,0,1)$  3  & 1.590   0.325        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,0,1)$  1  $(1,0,1)$  1  & 1.524   0.300        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,0,1)$  2  $(1,0,1)$  2  & 1.574   0.324        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,0,1)$  3  $(1,0,1)$  3  & 1.492   0.287        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(1,0,1)$  1  $(1,0,1)$  1  & 1.434   0.266        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(1,0,1)$  2  $(1,0,1)$  2  & 1.505   0.293        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(1,0,1)$  3  $(1,0,1)$  3  & 1.407   0.258        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(1,0,1)$  1  $(1,0,1)$  1  & 1.492   0.287        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(1,0,1)$  2  $(1,0,1)$  2  & 1.539   0.306        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(1,0,1)$  3  $(1,0,1)$  3  & 1.503   0.290        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,1,1)$  1  $(1,1,1)$  1  & 1.455   0.272        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,1,1)$  2  $(1,1,1)$  2  & 1.492   0.287        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,1,1)$  3  $(1,1,1)$  3  & 1.492   0.287        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(1,1,1)$  1  $(1,1,1)$  1  & 1.380   0.247        \\
\hline     
\hline 
%\end{tabular}

==> (inline-1) <==
\begin{tabular}{c|c} 
%{\scriptsize %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{tabular}{c|c} 
\hline \hline \\ [-8pt]
  $(0,0,0)$  2  $(0,0,0)$  2  $(1,1,1)$  2  $(1,1,1)$  2  & 1.436   0.267        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(1,1,1)$  3  $(1,1,1)$  3  & 1.407   0.258        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(1,1,1)$  1  $(1,1,1)$  1  & 1.380   0.247        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(1,1,1)$  2  $(1,1,1)$  2  & 1.407   0.258        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(1,1,1)$  3  $(1,1,1)$  3  & 1.436   0.267        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,0,1)$  1  $(2,0,1)$  1  & 1.374   0.242        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,0,1)$  2  $(2,0,1)$  2  & 1.434   0.266        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,0,1)$  3  $(2,0,1)$  3  & 1.350   0.237        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,0,1)$  1  $(2,0,1)$  1  & 1.315   0.225        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,0,1)$  2  $(2,0,1)$  2  & 1.358   0.241        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,0,1)$  3  $(2,0,1)$  3  & 1.295   0.221        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(2,0,1)$  1  $(2,0,1)$  1  & 1.350   0.237        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(2,0,1)$  2  $(2,0,1)$  2  & 1.407   0.258        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(2,0,1)$  3  $(2,0,1)$  3  & 1.354   0.239        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,1,1)$  1  $(2,1,1)$  1  & 1.334   0.229        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,1,1)$  2  $(2,1,1)$  2  & 1.380   0.247        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,1,1)$  3  $(2,1,1)$  3  & 1.350   0.237        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,1,1)$  1  $(2,1,1)$  1  & 1.283   0.216        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,1,1)$  2  $(2,1,1)$  2  & 1.317   0.228        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,1,1)$  3  $(2,1,1)$  3  & 1.295   0.221        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(2,1,1)$  1  $(2,1,1)$  1  & 1.283   0.216        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(2,1,1)$  2  $(2,1,1)$  2  & 1.319   0.230        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(2,1,1)$  3  $(2,1,1)$  3  & 1.314   0.227        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,2,1)$  1  $(2,2,1)$  1  & 1.257   0.206        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,2,1)$  2  $(2,2,1)$  2  & 1.283   0.216        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,2,1)$  3  $(2,2,1)$  3  & 1.283   0.216        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,2,1)$  1  $(2,2,1)$  1  & 1.220   0.198        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,2,1)$  2  $(2,2,1)$  2  & 1.240   0.205        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,2,1)$  3  $(2,2,1)$  3  & 1.240   0.205        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(2,2,1)$  1  $(2,2,1)$  1  & 1.220   0.198        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(2,2,1)$  2  $(2,2,1)$  2  & 1.240   0.205        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(2,2,1)$  3  $(2,2,1)$  3  & 1.240   0.205        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,0,1)$  1  $(3,0,1)$  1  & 1.309   0.221        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,0,1)$  2  $(3,0,1)$  2  & 1.315   0.225        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,0,1)$  3  $(3,0,1)$  3  & 1.288   0.217        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,0,1)$  1  $(3,0,1)$  1  & 1.315   0.225        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,0,1)$  2  $(3,0,1)$  2  & 1.294   0.220        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,0,1)$  3  $(3,0,1)$  3  & 1.295   0.221        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,0,1)$  1  $(3,0,1)$  1  & 1.288   0.217        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,0,1)$  2  $(3,0,1)$  2  & 1.295   0.221        \\
\hline     
\hline 
\end{tabular} 
\end{center}
%} %%%%%%%%%%%%%%%%%%
%\end{table*} 
\end{minipage}
\end{tabular} 
%} %%%%%%%%%%%%%%%%%%
\end{table} 
%\begin{table*}[h] 
%\clearpage

\begin{table*}
%\begin{tabular}{cc} 
%\begin{minipage}{1.0\hsize} % S12 %%%%%%%%%%%%%%%%%%
\label{WrHg2all_interlayer2} 
\begin{center}
\caption{
Effective interactions in the cGW-SIC for three-band hamiltonian of HgBa$_2$CuO$_4$ (in eV).
Notations are the same as Table S8.
%$X=\langle \phi _{ \ell_1\bm{R}_{i_1}}\phi _{ \ell_2\bm{R}_{i_2}}|X|\phi _{ \ell_3\bm{R}_{i_3}}\phi _{ \ell_4\bm{R}_{i_4}} \rangle  (X=v, W^r)$.
}
\ 
\begin{tabular}{c|c} 
%{\scriptsize %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{tabular}{c|c} 
\hline \hline \\ [-8pt]
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,0,1)$  3  $(3,0,1)$  3  & 1.289   0.218        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,1,1)$  1  $(3,1,1)$  1  & 1.279   0.212        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,1,1)$  2  $(3,1,1)$  2  & 1.283   0.216        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,1,1)$  3  $(3,1,1)$  3  & 1.288   0.217        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,1,1)$  1  $(3,1,1)$  1  & 1.283   0.216        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,1,1)$  2  $(3,1,1)$  2  & 1.264   0.211        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,1,1)$  3  $(3,1,1)$  3  & 1.295   0.221        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,1,1)$  1  $(3,1,1)$  1  & 1.238   0.203        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,1,1)$  2  $(3,1,1)$  2  & 1.240   0.205        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,1,1)$  3  $(3,1,1)$  3  & 1.260   0.210        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,2,1)$  1  $(3,2,1)$  1  & 1.222   0.196        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,2,1)$  2  $(3,2,1)$  2  & 1.220   0.198        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,2,1)$  3  $(3,2,1)$  3  & 1.238   0.203        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,2,1)$  1  $(3,2,1)$  1  & 1.220   0.198        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,2,1)$  2  $(3,2,1)$  2  & 1.206   0.195        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,2,1)$  3  $(3,2,1)$  3  & 1.240   0.205        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,2,1)$  1  $(3,2,1)$  1  & 1.190   0.189        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,2,1)$  2  $(3,2,1)$  2  & 1.188   0.191        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,2,1)$  3  $(3,2,1)$  3  & 1.204   0.195        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,3,1)$  1  $(3,3,1)$  1  & 1.194   0.188        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,3,1)$  2  $(3,3,1)$  2  & 1.190   0.189        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,3,1)$  3  $(3,3,1)$  3  & 1.190   0.189        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,3,1)$  1  $(3,3,1)$  1  & 1.190   0.189        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,3,1)$  2  $(3,3,1)$  2  & 1.178   0.188        \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,3,1)$  3  $(3,3,1)$  3  & 1.188   0.191        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,3,1)$  1  $(3,3,1)$  1  & 1.190   0.189        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,3,1)$  2  $(3,3,1)$  2  & 1.188   0.191        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(3,3,1)$  3  $(3,3,1)$  3  & 1.178   0.187        \\
 \hline \\ [-8pt] 
  $(0,1,0)$  3  $(0,0,0)$  1  $(0,1,0)$  3  $(0,1,0)$  3  & 0.170   0.104        \\
  $(0,-1,0)$  1  $(0,0,0)$  3  $(0,0,0)$  3  $(0,0,0)$  3 &  0.170   0.104        \\
  $(1-10)$  2  $(0,0,0)$  3  $(0,-1,0)$  1  $(0,-1,0)$  1 &  0.327   0.105        \\
 $(-1 1 0)$  3  $(0,0,0)$  2 $(-1,0,0)$  1 $(-1,0,0)$  1 &  0.327   0.105        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(0,-1,0)$  1  $(0,0,0)$  3  & 0.170   0.104        \\
  $(0,0,0)$  3  $(0,0,0)$  3  $(0,0,0)$  3  $(0,-1,0)$  1  & 0.170   0.104        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,1,0)$  3  $(1,0,0)$  2  & 0.327   0.105        \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,0,0)$  2  $(0,1,0)$  3  & 0.327   0.105        \\
\hline     
\hline 
\end{tabular}
\begin{tabular}{c|cc|cc|cc|cc|cc} 
\hline \hline \\ [-8pt]
$t $(cGW-SIC)   &       &  $(0,0,0)$  &      & $(1,0,0)$ &        & $(1,1,0)$ &        &  $(2,0,0)$     \\ [+1pt]
\hline \\ [-8pt]
      &  $3z^2-r^2 $ &  $x^2-y^2 $  &  $3z^2-r^2 $ &  $x^2-y^2 $ &  $3z^2-r^2 $ &  $x^2-y^2 $ &  $3z^2-r^2 $ &  $x^2-y^2 $ \\ 
\hline \\ [-8pt] 
$3z^2-r^2 $  &  -3.426 & 0.000 &  -0.008 & 0.057 &  -0.013 &  0.000 & 0.006 & 0.009 \\
$x^2-y^2 $   &  0.000  & 0.313 &  0.057 & -0.389 & 0.000 &  0.136 &  0.009 & 0.003 \\
\hline \hline \\ [-8pt]
   &       &  $(2,1,0)$  &      & $(2,2,0)$ &        & $(3,0,0)$ &        &  $(3,1,0)$     \\ [+1pt]
\hline \\ [-8pt]
      &  $3z^2-r^2 $ &  $x^2-y^2 $  &  $3z^2-r^2 $ &  $x^2-y^2 $ &  $3z^2-r^2 $ &  $x^2-y^2 $ &  $3z^2-r^2 $ &  $x^2-y^2 $ \\ 
\hline \\ [-8pt] 
$3z^2-r^2 $  &  -0.004 &  0.001 & 0.002 &  0.000  & 0.003  & 0.001 & -0.002 & 0.001 \\
$x^2-y^2 $   & 0.001 & -0.020 & 0.000 &  0.000 & 0.001 &  0.012 &  0.001 &   -0.009 \\
\hline \hline \\ [-8pt]
   &       &  $(3,2,0)$  &      & $(3,3,0)$     \\ [+1pt]
\hline \\ [-8pt]
      &  $3z^2-r^2 $ &  $x^2-y^2 $  &  $3z^2-r^2 $ &  $x^2-y^2 $  \\ 
\hline \\ [-8pt] 
$3z^2-r^2 $  &  0.000  0.001 & 0.000  & 0.0000    \\
$x^2-y^2 $   & 0.001  0.002 & 0.000 &  0.002  \\
\hline
\hline 
\end{tabular}
\begin{tabular}{c|c} 
\hline \hline \\ [-8pt]
   $\bm{R}_{i_1}$ \ \ $\ell_1$ \ \ $\bm{R}_{i_2}$ \ \ $\ell_2$ \ \ $\bm{R}_{i_3}$ \ \ $\ell_3$ \ \ $\bm{R}_{i_4}$ \ \ $\ell_4$ & $v$ \ \ \ \  \ \ $W^r$     \\ [+1pt]
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  1 & 26.091   7.993   \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  2  $(0,0,0)$  2 & 20.037   4.906   \\
  $(0,0,0)$  1  $(0,0,0)$  2  $(0,0,0)$  1  $(0,0,0)$  2 & 0.874   0.793   \\
  $(0,0,0)$  1  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  1 &  0.874   0.793   \\
  $(0,0,0)$  2  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  2 & 0.874   0.793   \\
  $(0,0,0)$  2  $(0,0,0)$  1  $(0,0,0)$  2  $(0,0,0)$  1 &  0.874   0.793   \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  1  $(0,0,0)$  1 & 20.037   4.906   \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  2 & 18.694   5.482   \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,0,0)$  1  $(1,0,0)$  1 &  3.793   1.431   \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,0,0)$  2  $(1,0,0)$  2 &  4.021   1.497   \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(1,0,0)$  1  $(1,0,0)$  1 &  4.021   1.497   \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(1,0,0)$  2  $(1,0,0)$  2 &  4.230   1.562   \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,1,0)$  1  $(1,1,0)$  1 &  2.745   1.186   \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,1,0)$  2  $(1,1,0)$  2 &  2.779   1.196   \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(1,1,0)$  1  $(1,1,0)$  1 &  2.779   1.196   \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(1,1,0)$  2  $(1,1,0)$  2 &  2.824   1.210   \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,0,0)$  1  $(2,0,0)$  1 &  2.075   1.047  \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,0,0)$  2  $(2,0,0)$  2 &  2.103   1.053  \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,0,0)$  1  $(2,0,0)$  1 &  2.103   1.053  \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,0,0)$  2  $(2,0,0)$  2 &  2.135   1.061  \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,1,0)$  1  $(2,1,0)$  1 &  1.897   1.017   \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,1,0)$  2  $(2,1,0)$  2 &  1.913   1.020   \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,1,0)$  1  $(2,1,0)$  1 &  1.913   1.020   \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,1,0)$  2  $(2,1,0)$  2 &  1.930   1.024   \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,2,0)$  1  $(2,2,0)$  1 &  1.625   0.966   \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,2,0)$  2  $(2,2,0)$  2 &  1.634   0.967   \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,2,0)$  1  $(2,2,0)$  1 &  1.634   0.967   \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,2,0)$  2  $(2,2,0)$  2 &  1.644   0.968   \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,0,0)$  1  $(3,0,0)$  1 &  1.745   0.983   \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,0,0)$  2  $(3,0,0)$  2 &  1.758   0.985   \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,0,0)$  1  $(3,0,0)$  1 &  1.758   0.985   \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,0,0)$  2  $(3,0,0)$  2 &  1.772   0.988   \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,1,0)$  1  $(3,1,0)$  1 &  1.664   0.970   \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,1,0)$  2  $(3,1,0)$  2 &  1.675   0.972   \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,1,0)$  1  $(3,1,0)$  1 &  1.675   0.972   \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,1,0)$  2  $(3,1,0)$  2 &  1.686   0.974   \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,2,0)$  1  $(3,2,0)$  1 &  1.517   0.944   \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,2,0)$  2  $(3,2,0)$  2 &  1.524   0.945   \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,2,0)$  1  $(3,2,0)$  1 &  1.524   0.945   \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,2,0)$  2  $(3,2,0)$  2 &  1.532   0.946   \\
\hline     
\hline 
\end{tabular}
\begin{tabular}{c|c} 
\hline \hline \\ [-8pt]
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,3,0)$  1  $(3,3,0)$  1  & 1.449   0.931   \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,3,0)$  2  $(3,3,0)$  2  & 1.456   0.932   \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,3,0)$  1  $(3,3,0)$  1  & 1.456   0.932   \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(3,3,0)$  2  $(3,3,0)$  2  & 1.463   0.933   \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0.5,0.5,1)$  1  $(0.5,0.5,1)$  1 &  2.101   1.091   \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0.5,0.5,1)$  2  $(0.5,0.5,1)$  2 &  2.066   1.080   \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(0.5,0.5,1)$  1  $(0.5,0.5,1)$  1 &  2.066   1.080   \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(0.5,0.5,1)$  2  $(0.5,0.5,1)$  2 &  2.034   1.069   \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1.5,0.5,1)$  1  $(1.5,0.5,1)$  1 &  1.758   1.005   \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1.5,0.5,1)$  2  $(1.5,0.5,1)$  2 &  1.751   1.002   \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(1.5,0.5,1)$  1  $(1.5,0.5,1)$  1 &  1.751   1.002   \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(1.5,0.5,1)$  2  $(1.5,0.5,1)$  2 &  1.743   1.000   \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1.5,1.5,1)$  1  $(1.5,1.5,1)$  1 &  1.585   0.968   \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1.5,1.5,1)$  2  $(1.5,1.5,1)$  2 &  1.583   0.966   \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(1.5,1.5,1)$  1  $(1.5,1.5,1)$  1 &  1.583   0.966   \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(1.5,1.5,1)$  2  $(1.5,1.5,1)$  2 &  1.581   0.965   \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2.5,0.5,1)$  1  $(2.5,0.5,1)$  1 &  1.523   0.952   \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2.5,0.5,1)$  2  $(2.5,0.5,1)$  2 &  1.524   0.951   \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2.5,0.5,1)$  1  $(2.5,0.5,1)$  1 &  1.524   0.951   \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2.5,0.5,1)$  2  $(2.5,0.5,1)$  2 &  1.525   0.951   \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2.5,1.5,1)$  1  $(2.5,1.5,1)$  1 &  1.442   0.936   \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2.5,1.5,1)$  2  $(2.5,1.5,1)$  2 &  1.443   0.936   \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2.5,1.5,1)$  1  $(2.5,1.5,1)$  1 &  1.443   0.936   \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2.5,1.5,1)$  2  $(2.5,1.5,1)$  2 &  1.444   0.935   \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2.5,2.5,1)$  1  $(2.5,2.5,1)$  1 &  1.362   0.920   \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2.5,2.5,1)$  2  $(2.5,2.5,1)$  2 &  1.364   0.919   \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2.5,2.5,1)$  1  $(2.5,2.5,1)$  1 &  1.364   0.919   \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(2.5,2.5,1)$  2  $(2.5,2.5,1)$  2 &  1.366   0.919   \\
 \hline \\ [-8pt] 
   $(0,1,0)$  2  $(0,0,0)$  2  $(0,0,0)$  1  $(0,0,0)$  1 &  0.357   0.074   \\
  $(0,1,0)$  2  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  2 &  0.277   0.077   \\
  $(0,1,0)$  2  $(0,0,0)$  2  $(0,1,0)$  1  $(0,1,0)$  1 &  0.357   0.074   \\
  $(0,1,0)$  2  $(0,0,0)$  2  $(0,1,0)$  2  $(0,1,0)$  2 &  0.277   0.077   \\
  $(0,-1,0)$  2  $(0,0,0)$  2  $(0,0,0)$  1  $(0,0,0)$  1 &  0.357   0.074   \\
  $(0,-1,0)$  2  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  2 &  0.277   0.077   \\
  $(0,-1,0)$  2  $(0,0,0)$  2  $(0,-1,0)$  1  $(0,-1,0)$  1 &  0.357   0.074   \\
  $(0,-1,0)$  2  $(0,0,0)$  2  $(0,-1,0)$  2  $(0,-1,0)$  2 &  0.277   0.077   \\
  $(1,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  1  $(0,0,0)$  1 &  0.357   0.074   \\
  $(1,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  2 &  0.277   0.077   \\
  $(1,0,0)$  2  $(0,0,0)$  2  $(1,0,0)$  1  $(1,0,0)$  1 &  0.357   0.074   \\
  $(1,0,0)$  2  $(0,0,0)$  2  $(1,0,0)$  2  $(1,0,0)$  2 &  0.277   0.077   \\
\hline    
\hline 
\end{tabular}
\begin{tabular}{c|c} 
\hline \hline \\ [-8pt]
 $(-1,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  1  $(0,0,0)$  1  & 0.357   0.074    \\
 $(-1,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  2  & 0.277   0.077   \\
 $(-1,0,0)$  2  $(0,0,0)$  2 $(-1,0,0)$  1 $(-1,0,0)$  1 &  0.357   0.074   \\
 $(-1,0,0)$  2  $(0,0,0)$  2 $(-1,0,0)$  2 $(-1,0,0)$  2 &  0.277   0.077   \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  2  $(0,1,0)$  2 &  0.357   0.074   \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  2  $(0,1,0)$  2 &  0.277   0.077   \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,-1,0)$  2  $(0,0,0)$  2 &  0.357   0.074   \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(0,-1,0)$  2  $(0,0,0)$  2 &  0.277   0.077   \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  2  $(0,-1,0)$  2 &  0.357   0.074   \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  2  $(0,-1,0)$  2 &  0.277   0.077   \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,1,0)$  2  $(0,0,0)$  2 &  0.357   0.074   \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(0,1,0)$  2  $(0,0,0)$  2 &  0.277   0.077   \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  2  $(1,0,0)$  2 &  0.357   0.074   \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  2  $(1,0,0)$  2 &  0.277   0.077   \\
  $(0,0,0)$  1  $(0,0,0)$  1 $(-1,0,0)$  2  $(0,0,0)$  2 &  0.357   0.074   \\
  $(0,0,0)$  2  $(0,0,0)$  2 $(-1,0,0)$  2  $(0,0,0)$  2 &  0.277   0.077   \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  2 $(-1,0,0)$  2 &  0.357   0.074   \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  2 $(-1,0,0)$  2 &  0.277   0.077   \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,0,0)$  2  $(0,0,0)$  2 &  0.357   0.074   \\
  $(0,0,0)$  2  $(0,0,0)$  2  $(1,0,0)$  2  $(0,0,0)$  2 &  0.277   0.077   \\
\hline      
\hline 
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c} 
\hline \hline \\ [-8pt]
$t $(cGW)   &      $(0,0,0)$  &   $(1,0,0)$ &     $(1,1,0)$ &      $(2,0,0)$    \\ [+1pt]
\hline \\ [-8pt] 
$x^2-y^2$  & -0.003 & -0.482 &  0.073 & -0.102 \\
\hline \hline \\ [-8pt]
   &      $(2,1,0)$  &   $(2,2,0)$ &     $(3,0,0)$ &      $(3,1,0)$    \\ [+1pt]
\hline \\ [-8pt] 
$x^2-y^2$  & 0.049  & -0.005 &  -0.045 &  0.057 \\
\hline \hline \\ [-8pt]
$t $(cGW)   &      $(3,2,0)$  &   $(3,3,0)$   \\ [+1pt]
\hline \\ [-8pt] 
$x^2-y^2$  & -0.013 & -0.020  \\
\hline
\hline 
\end{tabular}
\begin{tabular}{c|c} 
\hline \hline \\ [-8pt]
   $\bm{R}_{i_1}$ \ \ $\ell_1$ \ \ $\bm{R}_{i_2}$ \ \ $\ell_2$ \ \ $\bm{R}_{i_3}$ \ \ $\ell_3$ \ \ $\bm{R}_{i_4}$ \ \ $\ell_4$ & $v$ \ \ \ \  \ \ $W^r$     \\ [+1pt]
    $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  1 & 18.694   4.995   \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,0,0)$  1  $(1,0,0)$  1 &  4.230   1.109   \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,1,0)$  1  $(1,1,0)$  1 &  2.824   0.765   \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,0,0)$  1  $(2,0,0)$  1 &  2.135   0.623   \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,1,0)$  1  $(2,1,0)$  1 &  1.930   0.587   \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,2,0)$  1  $(2,2,0)$  1 &  1.644   0.534   \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,0,0)$  1  $(3,0,0)$  1 &  1.772   0.552   \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,1,0)$  1  $(3,1,0)$  1 &  1.686   0.539   \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,2,0)$  1  $(3,2,0)$  1 &  1.532   0.513   \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(3,3,0)$  1  $(3,3,0)$  1 &  1.463   0.501   \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0.5,0.5,1)$  1  $(0.5,0.5,1)$  1 &  2.034   0.635   \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1.5,0.5,1)$  1  $(1.5,0.5,1)$  1 &  1.743   0.565   \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1.5,1.5,1)$  1  $(1.5,1.5,1)$  1 &  1.581   0.531   \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2.5,0.5,1)$  1  $(2.5,0.5,1)$  1 &  1.525   0.517   \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2.5,1.5,1)$  1  $(2.5,1.5,1)$  1 &  1.444   0.503   \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(2.5,2.5,1)$  1  $(2.5,2.5,1)$  1 &  1.366   0.487   \\
   \hline \\ [-8pt]    
  $(0,1,0)$  1  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  1 &  0.277   0.076   \\ 
  $(0,1,0)$  1  $(0,0,0)$  1  $(0,1,0)$  1  $(0,1,0)$  1 &  0.277   0.076   \\
  $(0,-1,0)$  1  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  1 &  0.277   0.076   \\
  $(0,-1,0)$  1  $(0,0,0)$  1  $(0,-1,0)$  1  $(0,-1,0)$  1 &  0.277   0.076   \\
  $(1,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  1 &  0.277   0.075   \\
  $(1,0,0)$  1  $(0,0,0)$  1  $(1,0,0)$  1  $(1,0,0)$  1 &  0.277   0.075   \\
 $(-1,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  1 &  0.277   0.075   \\
 $(-1,0,0)$  1  $(0,0,0)$  1 $(-1,0,0)$  1 $(-1,0,0)$  1 &  0.277   0.075   \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  1  $(0,1,0)$  1 &  0.277   0.076   \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,-1,0)$  1  $(0,0,0)$  1 &  0.277   0.076   \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  1  $(0,-1,0)$  1 &  0.277   0.076   \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,1,0)$  1  $(0,0,0)$  1 &  0.277   0.076   \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  1  $(1,0,0)$  1 &  0.277   0.075   \\
  $(0,0,0)$  1  $(0,0,0)$  1 $(-1,0,0)$  1  $(0,0,0)$  1 &  0.277   0.075   \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  1 $(-1,0,0)$  1 &  0.277   0.075   \\
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,0,0)$  1  $(0,0,0)$  1 &  0.277   0.075   \\
\hline      
\hline 
\end{tabular}
\begin{tabular}{c|ccc|ccc|ccc|ccc|ccc} 
\hline \hline \\ [-8pt]
$t $(cGW-SIC)   &       &  $(0,0,0)$  &       &     & $(1,0,0)$ &    &       & $(1,1,0)$ &      &     &  $(2,0,0)$ &     \\ [+1pt]
\hline \\ [-8pt]
      &  $x^2-y^2$ &  $p_1$ &  $p_2$ & $x^2-y^2$ &  $p_1$ &  $p_2$ &  $x^2-y^2$ &  $p_1$ &  $p_2$ & $x^2-y^2$ &  $p_1$ &  $p_2$ \\ 
\hline \\ [-8pt] 
$x^2-y^2$  & -1.538 & -1.369 &  1.369  & 0.038 & -0.036 & -0.028 &  0.025 & -0.020 &  0.020 & -0.005 &  0.005 &  0.005 \\ 
$p_1$          & -1.369 & -5.237 & -0.753  &  1.369 &  0.189 &  0.754  &  -0.028 &  0.047 &  0.010 & 0.036 & -0.005 &  0.009 \\
$p_2$          &  1.369 & -0.753 & -5.237  &  -0.029 & -0.010 &  0.021 &  0.028 & 0.009 &  0.047  & 0.005 & -0.002 &  0.002   \\
\hline \hline \\ [-8pt]
      &       &  $(2,1,0)$  &       &     & $(2,2,0)$ &    &       & $(3,0,0)$ &      &     &  $(3,1,0)$ &     \\ [+1pt]
\hline \\ [-8pt]
      &  $x^2-y^2$ &  $p_1$ &  $p_2$ & $x^2-y^2$ &  $p_1$ &  $p_2$ &  $x^2-y^2$ &  $p_1$ &  $p_2$ & $x^2-y^2$ &  $p_1$ &  $p_2$ \\ 
\hline \\ [-8pt] 
$x^2-y^2$  &  -0.025 & 0.007 & -0.020 &   0.017 & -0.002 &  0.002 &  0.009 &  -0.002 & 0.002 & 0.001 & -0.003 & -0.001 \\ 
$p_1$          &  0.020 & -0.006  & 0.021  &   -0.020 &  0.011 & -0.005 & -0.002 &  0.002 &  0.001 &  -0.003 &  0.003 & -0.003 \\
$p_2$          &   -0.005  & 0.002 &  -0.012  &   0.020 & -0.005 &  0.011 &  0.002 &  0.001 &  0.001 &  -0.002 & -0.001 &  0.000  \\
\hline \hline \\ [-8pt]
    &       &  $(3,2,0)$  &       &     & $(3,3,0)$  \\ [+1pt]
\hline \\ [-8pt]
      &  $x^2-y^2$ &  $p_1$ &  $p_2$ & $x^2-y^2$ &  $p_1$ &  $p_2$  \\ 
\hline \\ [-8pt] 
$x^2-y^2$  &  0.005  & 0.001 &  0.010  &   -0.009  0.005 -0.005  \\ 
$p_1$          &  0.001 & -0.001 & -0.003  &   0.005 -0.004  0.002  \\
$p_2$          &  0.001 &  0.003 &  0.004  &    -0.005  0.002 -0.004   \\
\hline
\hline 
\end{tabular} 
%} %%%%%%%%%%%%%%%%%%
\end{table*} 

\begin{table}[h]
\begin{tabular}{cc} 
%{\scriptsize %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{1.0\hsize}% S20 %%%%%%%%%%%%%%%%%%
\begin{center}
\label{WrLa3all_interlayer} 
\caption{
Diagonal effective interactions in the cGW-SIC for three-band hamiltonian of La$_2$CuO$_4$ (in eV). 
$X=\langle \phi _{ \ell_1\bm{R}_{i_1}}\phi _{ \ell_2\bm{R}_{i_2}}|X|\phi _{ \ell_3\bm{R}_{i_3}}\phi _{ \ell_4\bm{R}_{i_4}} \rangle  (X=v, W^r)$. The orbital indices 1, 2, and stand for the $x^2-y^2$,  $p_1$ and  $p_2$ orbitals, respectively.
}
\ 
\label{WrLa3all} 
%{\scriptsize %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tabular}{c|c} 
\hline \hline \\ [-8pt]
  $\bm{R}_{i_1}$  $\ell_1$  $\bm{R}_{i_2}$  $\ell_2$ $\bm{R}_{i_3}$  $\ell_3$ $\bm{R}_{i_4}$  $\ell_4$ & $v$ $W^r$    \\ [+1pt]
   $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  1 & 28.784   9.612   \\ 
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  2  $(0,0,0)$  2  & 8.246   2.680   \\ 
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  2  $(0,0,0)$  3 &  0.286   0.099   \\ 
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  3  $(0,0,0)$  2 &  0.286   0.099   \\ 
  $(0,0,0)$  1  $(0,0,0)$  1  $(0,0,0)$  3  $(0,0,0)$  3 &  8.246   2.680   \\ 
  $(0,0,0)$  1  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  2 &  0.175   0.103   \\ 
  $(0,0,0)$  2  $(0,0,0)$  1  $(0,0,0)$  2  $(0,0,0)$  2 &  0.175   0.103   \\ 
  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  1  $(0,0,0)$  1 &  8.246   2.680   \\ 
  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  1  $(0,0,0)$  2 &  0.175   0.103   \\ 
  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  1 &  0.175   0.103   \\ 
  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  2 & 17.777   6.128   \\ 
  $(0,0,0)$  2  $(0,0,0)$  2  $(0,0,0)$  3  $(0,0,0)$  3 &  5.501   1.861   \\ 
  $(0,0,0)$  2  $(0,0,0)$  3  $(0,0,0)$  1  $(0,0,0)$  1 &  0.286   0.099   \\ 
  $(0,0,0)$  3  $(0,0,0)$  2  $(0,0,0)$  1  $(0,0,0)$  1 &  0.286   0.099   \\ 
  $(0,0,0)$  3  $(0,0,0)$  3  $(0,0,0)$  1  $(0,0,0)$  1 &  8.246   2.680   \\ 
  $(0,0,0)$  3  $(0,0,0)$  3  $(0,0,0)$  2  $(0,0,0)$  2 &  5.501   1.861   \\ 
  $(0,0,0)$  3  $(0,0,0)$  3  $(0,0,0)$  3  $(0,0,0)$  3 & 17.777   6.128   \\ 
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,0,0)$  1  $(1,0,0)$  1 &  3.897   1.511   \\ 
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,0,0)$  2  $(1,0,0)$  2 &  8.246   2.680   \\ 
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,0,0)$  3  $(1,0,0)$  3 &  3.441   1.353   \\ 
  $(0,0,0)$  2  $(0,0,0)$  2  $(1,0,0)$  1  $(1,0,0)$  1 &  2.656   1.199   \\ 
  $(0,0,0)$  2  $(0,0,0)$  2  $(1,0,0)$  2  $(1,0,0)$  2 &  4.002   1.503   \\ 
  $(0,0,0)$  2  $(0,0,0)$  2  $(1,0,0)$  3  $(1,0,0)$  3 &  2.502   1.156   \\ 
  $(0,0,0)$  3  $(0,0,0)$  3  $(1,0,0)$  1  $(1,0,0)$  1 &  3.441   1.354   \\ 
  $(0,0,0)$  3  $(0,0,0)$  3  $(1,0,0)$  2  $(1,0,0)$  2 &  5.501   1.862   \\ 
  $(0,0,0)$  3  $(0,0,0)$  3  $(1,0,0)$  3  $(1,0,0)$  3 &  3.727   1.394   \\ 
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,1,0)$  1  $(1,1,0)$  1 &  2.779   1.208   \\ 
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,1,0)$  2  $(1,1,0)$  2 &  3.441   1.354   \\ 
  $(0,0,0)$  1  $(0,0,0)$  1  $(1,1,0)$  3  $(1,1,0)$  3 &  3.441   1.354   \\ 
  $(0,0,0)$  2  $(0,0,0)$  2  $(1,1,0)$  1  $(1,1,0)$  1 &  2.241   1.104   \\ 
  $(0,0,0)$  2  $(0,0,0)$  2  $(1,1,0)$  2  $(1,1,0)$  2 &  2.770   1.217   \\ 
  $(0,0,0)$  2  $(0,0,0)$  2  $(1,1,0)$  3  $(1,1,0)$  3 &  2.502   1.157   \\ 
  $(0,0,0)$  3  $(0,0,0)$  3  $(1,1,0)$  1  $(1,1,0)$  1 &  2.241   1.104   \\ 
  $(0,0,0)$  3  $(0,0,0)$  3  $(1,1,0)$  2  $(1,1,0)$  2 &  2.502   1.157   \\ 
  $(0,0,0)$  3  $(0,0,0)$  3  $(1,1,0)$  3  $(1,1,0)$  3 &  2.770   1.217   \\ 
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,0,0)$  1  $(2,0,0)$  1 &  2.089   1.076   \\ 
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,0,0)$  2  $(2,0,0)$  2 &  2.656   1.199   \\ 
  $(0,0,0)$  1  $(0,0,0)$  1  $(2,0,0)$  3  $(2,0,0)$  3 &  2.022   1.060   \\ 
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,0,0)$  1  $(2,0,0)$  1 &  1.828   1.021   \\ 
  $(0,0,0)$  2  $(0,0,0)$  2  $(2,0,0)$  2  $(2,0,0)$  2 &  2.095   1.077   \\ 
\hline     
\hline 
\end{tabular}
